High-Resolution Range-Doppler Imaging from One-Bit PMCW Radar via Generative Adversarial Networks

Digital modulation schemes such as PMCW have recently attracted increasing attention as possible replacements for FMCW modulation in future automotive radar systems. A significant obstacle to their widespread adoption is the expensive and power-consuming ADC required at gigahertz frequencies. To mitigate these challenges, employing low-resolution ADC, such as one-bit, has been suggested. Nonetheless, using one-bit sampling results in the loss of essential information. This study explores two RD imaging methods in PMCW radar systems utilizing NN. The first method merges standard RD signal processing with a GAN, whereas the second method uses an E2E strategy in which traditional signal processing is substituted with an NN-based RD module. The findings indicate that these methods can substantially improve the probability of detecting targets in the range-Doppler domain.

==> images/Generator_Structure.tex <==
\usetikzlibrary{shapes.geometric, arrows}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=2cm, minimum height=0.75cm,text centered, draw=black]
\tikzstyle{data} = [rectangle, minimum width=3cm, minimum height=0.75cm, text centered, draw=black]
\tikzstyle{output} = [rectangle, minimum width=3cm, minimum height=0.75cm, text centered, draw=black]
\tikzstyle{decision} = [rectangle, minimum width=3cm, minimum height=0.75cm, text centered, draw=black]
\tikzstyle{result} = [ellipse, minimum width=3cm, minimum height=0.75cm, text centered, draw=black]
\tikzstyle{arrow} = [thick,-Stealth,>=stealth]

\begin{tikzpicture}[node distance=2cm]

    \node (pmcw) [startstop, align=center] {\gls{RD} processing};
    \node (init) [startstop, align=center, right of=pmcw, xshift=1cm] {Initial Conv};
    \node (encoder) [startstop, align=center, right of=init, xshift=1cm] {Encoder};
    \node (decoder) [startstop, align=center, right of=encoder, xshift=2cm] {Decoder};
    \node (final) [startstop, align=center, right of=decoder, xshift=1cm] {Final output};
    \node (bottleneck) [startstop, align=center, below of=encoder, xshift=2cm, align=center, yshift=0.9cm] {Bottleneck};
    \node (residual) [startstop, align=center, above of=encoder, align=center, xshift=2cm, yshift=-0.9cm] {Global residual};

    \draw [arrow] (pmcw) -- (init);
    \draw [arrow] (init) -- (encoder);
    \draw [arrow] (encoder) -- (decoder) node [above, midway] {skip};
    \draw [arrow] (decoder) -- (final);
    \draw [arrow] (pmcw) |- (residual);
    \draw [arrow] (residual) -| (final);
    \draw [arrow] (encoder) |- (bottleneck);
    \draw [arrow] (bottleneck) -| (decoder);

\end{tikzpicture}

==> images/Overview_Structure.tex <==
\usetikzlibrary{shapes.geometric, arrows}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm,text centered, draw=black]
\tikzstyle{process} = [rectangle, minimum width=2cm, minimum height=1cm, text centered, draw=black]
\tikzstyle{data} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, draw=black]
\tikzstyle{output} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, draw=black]
\tikzstyle{decision} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, draw=black]
\tikzstyle{result} = [ellipse, minimum width=3cm, minimum height=1cm, text centered, draw=black]
\tikzstyle{arrow} = [thick,-Stealth,>=stealth]

\begin{tikzpicture}[node distance=2cm]

    %\node (gen) [startstop, xshift=1.cm, align=center, yshift=0.3cm] {Generator\\Network};

    \node (input) [startstop, align=center] {1-bit\\\glsxtrshort{ADC} data};
    %\node (rdmap) [startstop, below of=gen, align=center, yshift=0.3cm] {Generated RD Map\\(High SNR)};
    \node (rd) [rectangle, rounded corners, minimum width=2.0cm, minimum height=1cm,text centered, draw=black, below of=input, align=center, yshift=0.5cm]{\glsxtrshort{RD}\\ processing};
    \node (noise) [rectangle, rounded corners, minimum width=2.0cm, minimum height=1cm,text centered, draw=black, below of=rd, anchor=north, yshift=1cm, align=center]{Denoising};
    \node (gen) [rectangle, rounded corners, minimum width=2.8cm, minimum height=2.5cm,text centered, draw=black, align=center, below of=input, anchor=north, yshift=1cm] {};
    \node (gt) [startstop, right of=noise, xshift=4cm, align=center] {\Glsxtrlong{HR} \\ 
    \glsxtrshort{RD} map};
    \node (disc) [startstop, below of=noise, xshift=3cm, align=center, yshift=0.5cm] {Discriminator\\(PatchGAN)};
    \node (auth) [startstop, below of=disc, align=center, yshift=0.3cm] {Authenticity \\score};
    \node (gentext)[left of=gen, rotate=90, yshift=-0.8cm]{Generator};

    \draw [arrow] (input) -- (rd);
    \draw [arrow] (rd) -- (noise);
    \draw [arrow] (noise) |- (disc);
    %\draw [arrow] (gen) -- (rdmap);
    %\draw [arrow] (rdmap) |- (disc);
    \draw [arrow] (gt) |- (disc);
    \draw [arrow] (disc) -- (auth);
    \draw [dashed,-Stealth,>=stealth] (auth.south) -- ++ (0, -0.5)
    coordinate (A) -- ++(-4.7,0) node [above, midway] {Adversarial feedback}
    coordinate (B) -- ++(0,4.95) 
    %coordinate (C) -- ++ (0.2,0) 
    -- (gen.west);

\end{tikzpicture}

==> images/plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\begin{axis}[
height=5.5cm,
width=\columnwidth,
tick align=outside,
tick pos=left,
xlabel={Range bin $r$},
xmin=0, xmax=30.,
xtick style={color=black},
ylabel={Amplitude (\SI{}{\decibel}) },
ymin=-52, ymax=0.5,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
legend style={legend cell align=left, draw=white!15!black, font=\scriptsize},
]
\addplot [thick, mycolor7, mark=+]
table {%
0 -30.1102714538574
1 -49.488639831543
2 -46.2375297546387
3 -50
4 -48.0190277099609
5 -50
6 -50
7 -43.49462890625
8 0
9 -45.9154815673828
10 -50
11 -49.6382331848145
12 -48.7093772888184
13 -50
14 -42.5338325500488
15 -40.2872009277344
16 -30.2637939453125
17 -50
18 -30.0864772796631
19 -50
20 -29.7678604125977
21 -50
22 -39.2140960693359
23 -24.1696281433105
24 -30.0394325256348
25 -29.94358253479
26 -48.4597091674805
27 -24.0426235198975
28 -24.1091060638428
29 -50
};
\addlegendentry{\glsxtrshort{HR} \glsxtrshort{ADC} + \gls{RD}}

\addplot [thick, mycolor5, mark=x]
table {%
0 -41.2893867492676
1 -27.895357131958
2 -32.415153503418
3 -35.3918724060059
4 -49.5344886779785
5 -34.0239639282227
6 -30.5012741088867
7 -32.8074417114258
8 0
9 -35.6643257141113
10 -32.5305709838867
11 -30.3435878753662
12 -31.5712013244629
13 -32.1033248901367
14 -29.7474746704102
15 -32.0907936096191
16 -36.1662979125977
17 -37.3716125488281
18 -29.1693572998047
19 -27.4178333282471
20 -25.4411716461182
21 -32.4280586242676
22 -27.1318225860596
23 -23.7562389373779
24 -29.8096446990967
25 -41.772834777832
26 -29.4091777801514
27 -24.1148452758789
28 -22.3214893341064
29 -31.1125106811523
};
\addlegendentry{1-bit \glsxtrshort{ADC} + \glsxtrshort{RD}}

\addplot [thick, mycolor2, mark=asterisk]
table {%
0 -50
1 -50
2 -50
3 -50
4 -50
5 -50
6 -25.4017219543457
7 -22.8041095733643
8 0
9 -25.888126373291
10 -50
11 -50
12 -50
13 -50
14 -50
15 -50
16 -50
17 -50
18 -39.5412139892578
19 -38.6160011291504
20 -33.2152252197266
21 -40.9496459960938
22 -46.1314849853516
23 -39.878734588623
24 -40.4236221313477
25 -39.8570709228516
26 -42.6443672180176
27 -36.0396423339844
28 -37.6086730957031
29 -37.03662109375
};
\addlegendentry{1-bit \glsxtrshort{ADC} + \glsxtrshort{RD} + Denoise-\glsxtrshort{NN}}

\begin{comment}
\addplot [thick, mycolor4, mark=|]
table {%
0 -25.2906379699707
1 -48.2859992980957
2 -34.2732429504395
3 -25.088846206665
4 -37.3884620666504
5 -23.5626621246338
6 -25.4869060516357
7 -22.9556560516357
8 -0.635136485099792
9 -25.5472221374512
10 -30.4585762023926
11 -22.9982032775879
12 -29.8701190948486
13 -30.1371688842773
14 -28.5933303833008
15 -33.9196815490723
16 -29.4412708282471
17 -39.7578201293945
18 -32.2103652954102
19 -23.9501495361328
20 -27.763578414917
21 -32.2569007873535
22 -25.8321990966797
23 -24.4300670623779
24 -22.1094036102295
25 -30.9803352355957
26 -29.9641456604004
27 -20.2859077453613
28 -19.955961227417
29 -34.4459457397461
};
\addlegendentry{1-bit \glsxtrshort{ADC} + \glsxtrshort{RD}-\glsxtrshort{NN}}
\end{comment}

\addplot [thick, mycolor1, mark=star]
table {%
0 -26.9477252960205
1 -41.6301727294922
2 -50
3 -50
4 -49.7044448852539
5 -50
6 -50
7 -44.8251686096191
8 -1.52560758590698
9 -46.2468032836914
10 -50
11 -50
12 -50
13 -45.3084564208984
14 -35.3305358886719
15 -41.5828514099121
16 -33.1782073974609
17 -38.5466613769531
18 -26.7957992553711
19 -38.9596099853516
20 -37.9217834472656
21 -39.8687629699707
22 -26.9652519226074
23 -27.4574775695801
24 -25.6364784240723
25 -28.2699699401855
26 -30.3675155639648
27 -24.1935749053955
28 -21.6100521087646
29 -33.3113059997559
};
\addlegendentry{1-bit \glsxtrshort{ADC} + (\glsxtrshort{RD} + Denoise)-\glsxtrshort{NN}}

\end{axis}

\end{tikzpicture}

